Control Design for Markov Chains under Safety Constraints: A Convex Approach

This paper focuses on the design of time-invariant memoryless control policies for fully observed controlled Markov chains, with a finite state space. Safety constraints are imposed through a pre-selected set of forbidden states. A state is qualified as safe if it is not a forbidden state and the probability of it transitioning to a forbidden state is zero. The main objective is to obtain control policies whose closed loop generates the maximal set of safe recurrent states, which may include multiple recurrent classes. A design method is proposed that relies on a finitely parametrized convex program inspired on entropy maximization principles. A numerical example is provided and the adoption of additional constraints is discussed.

==> example2.tex <==
\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-0.75, xscale=0.75, inner sep=0pt, outer sep=0pt]
  \begin{scope}[cm={{19.64103,0.0,0.0,-25.445354,(-40.2044,170.672)}},draw=black,line join=miter,line cap=butt,miter limit=10.43]
  \end{scope}
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(-27.839775,47.286147)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (173.4062,65.7812) --
      (173.4375,66.7812) -- (177.3750,66.6562) -- (177.4062,66.6562) --
      (181.4062,66.6562) -- (181.8437,66.4375) -- (181.8749,65.9688) --
      (181.5311,65.6875) -- (181.4061,65.6562) -- (177.3749,65.6562) --
      cycle(185.4062,66.7500) -- (188.5312,66.8750) -- (193.3750,67.1875) --
      (193.8125,67.0000) -- (193.8750,66.5312) -- (193.5625,66.2188) --
      (193.4375,66.1875) -- (188.5938,65.8750) -- (188.5625,65.8750) --
      (185.4375,65.7500) -- cycle(168.7812,66.0312) -- (165.9062,66.2500) --
      (165.8750,66.2500) -- (162.9688,66.5312) -- (161.4063,66.7188) --
      (161.5313,67.6875) -- (163.0625,67.5312) -- (163.0938,67.5312) --
      (165.9688,67.2500) -- (168.8438,67.0312) -- (168.8750,67.0312) --
      (169.4687,67.0000) -- (169.4062,66.0000) -- cycle(197.3438,67.5938) --
      (199.3750,67.7812) -- (204.6875,68.5000) -- (204.7187,68.5000) --
      (205.2500,68.5938) -- (205.6875,68.4375) -- (205.8125,68.0000) --
      (205.5000,67.6250) -- (205.4062,67.5938) -- (204.8750,67.5312) --
      (204.8438,67.5312) -- (199.5000,66.7812) -- (197.4375,66.5938) --
      cycle(157.0938,67.2500) -- (157.0625,67.2500) -- (154.0938,67.6875) --
      (151.1250,68.1875) -- (151.0938,68.1875) -- (149.5001,68.4688) --
      (149.6876,69.4688) -- (151.2813,69.1875) -- (154.2501,68.6875) --
      (157.2188,68.2500) -- (157.5626,68.1875) -- (157.4376,67.1875) --
      cycle(208.9062,68.4062) -- (208.7812,68.8750) -- (209.0625,69.2188) --
      (209.1875,69.2500) -- (209.9688,69.3750) -- (215.1562,70.4062) --
      (217.0000,70.8438) -- (217.2188,69.8750) -- (215.3750,69.4375) --
      (210.1562,68.4062) -- (210.1250,68.4062) -- (209.3438,68.2812) --
      cycle(145.0625,69.3438) -- (145.0625,69.3750) -- (142.0000,70.0312) --
      (138.9375,70.7500) -- (138.9375,70.7812) -- (137.7500,71.0625) --
      (138.0000,72.0312) -- (139.1562,71.7500) -- (139.1875,71.7500) --
      (142.2187,71.0000) -- (145.2500,70.3438) -- (145.2812,70.3438) --
      (145.7812,70.2500) -- (146.1249,69.9375) -- (146.0937,69.4688) --
      (145.6875,69.2500) -- (145.5625,69.2500) -- cycle(220.6562,70.8750) --
      (220.5000,71.3125) -- (220.7812,71.7188) -- (220.8750,71.7500) --
      (225.3437,72.9062) -- (225.3749,72.9062) -- (228.5624,73.8438) --
      (229.0312,73.7500) -- (229.2187,73.3125) -- (228.9687,72.9375) --
      (228.8437,72.8750) -- (225.6249,71.9688) -- (225.6249,71.9375) --
      (221.1249,70.7812) -- cycle(132.7188,72.4062) -- (129.5938,73.3438) --
      (126.4375,74.3125) -- (126.1875,74.4062) -- (125.8750,74.7500) --
      (125.9687,75.1875) -- (126.4062,75.3750) -- (126.4999,75.3438) --
      (126.7186,75.2812) -- (126.7498,75.2812) -- (129.8748,74.2812) --
      (133.0000,73.3750) -- (134.1562,73.0625) -- (133.8750,72.0938) --
      cycle(232.2188,74.1562) -- (232.0312,74.5625) -- (232.2812,74.9688) --
      (232.3750,75.0000) -- (235.3125,75.9375) -- (239.9687,77.5625) --
      (240.4375,77.4688) -- (240.6250,77.0625) -- (240.3750,76.6562) --
      (240.2812,76.5938) -- (235.6250,75.0000) -- (232.6875,74.0625) --
      cycle(120.0625,76.4688) -- (116.8438,77.6562) -- (114.8750,78.4375) --
      (115.2188,79.3438) -- (117.1875,78.5938) -- (120.4062,77.4062) --
      (120.4062,77.4375) -- (122.7188,76.6250) -- (123.0312,76.2812) --
      (122.9376,75.8125) -- (122.5001,75.6562) -- (122.3751,75.6562) --
      cycle(243.6875,78.9375) -- (245.0312,79.4375) -- (249.8125,81.3438) --
      (251.0938,81.9062) -- (251.5625,81.8750) -- (251.8125,81.4688) --
      (251.5938,81.0312) -- (251.5000,80.9688) -- (250.1875,80.4375) --
      (245.4062,78.5000) -- (244.0625,78.0000) -- cycle(110.3438,80.2188) --
      (107.0625,81.5938) -- (103.7812,83.0625) -- (104.1562,83.9688) --
      (107.4688,82.5312) -- (110.7188,81.1562) -- (111.5000,80.8438) --
      (111.1250,79.9062) -- cycle(254.7812,83.4688) -- (259.2188,85.4688) --
      (259.2188,85.4375) -- (262.0312,86.7812) -- (262.5000,86.7812) --
      (262.7500,86.3750) -- (262.5625,85.9375) -- (262.4688,85.8750) --
      (259.6250,84.5312) -- (255.1875,82.5625) -- cycle(265.6250,87.6562) --
      (265.3750,88.0312) -- (265.5312,88.4688) -- (265.6250,88.5312) --
      (268.3750,89.8750) -- (268.4062,89.8750) -- (272.7812,92.1250) --
      (273.2499,92.1250) -- (273.4999,91.7500) -- (273.3124,91.3125) --
      (273.2187,91.2500) -- (268.8437,89.0000) -- (266.0937,87.6250) --
      cycle(276.2812,94.0000) -- (277.3750,94.5938) -- (277.8438,93.7188) --
      (276.7500,93.1250) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (278.0615,94.3897) -- (274.0665,94.4981) -- (275.9736,90.9820) --
      (278.0615,94.3897) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(177.93735,48.161372)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(65.937341,118.16137)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(-34.062659,156.16138)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(67.160225,227.28615)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(-38.062659,278.16138)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(177.16023,152.28615)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
  \path[cm={{0.72997487,0.0,0.0,0.72600239,(175.80914,280.56477)}},draw=black,miter
    limit=4.00,line width=1.099pt] (188.8281,68.9750)arc(0.000:180.000:25.547335
    and 25.177)arc(-180.000:0.000:25.547335 and 25.177) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (89.5938,115.4688) .. controls
      (84.4542,134.0853) and (84.5058,143.4488) .. (85.2812,152.3125) .. controls
      (86.0567,161.1762) and (87.5522,169.5022) .. (85.2812,186.3438) --
      (86.2500,186.4688) .. controls (88.5345,169.5265) and (87.0518,161.0265) ..
      (86.2812,152.2188) .. controls (85.5107,143.4110) and (85.4462,134.2512) ..
      (90.5625,115.7188) -- (89.5938,115.4688) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (85.6987,186.9117) -- (84.1790,183.2154) -- (88.1432,183.7500) --
      (85.6987,186.9117) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (97.3125,114.7188) --
      (96.4062,115.1875) .. controls (108.3834,138.3329) and (125.3560,152.6715) ..
      (165.0312,166.5625) -- (165.3438,165.6250) .. controls (125.7866,151.7754) and
      (109.1909,137.6732) .. (97.3125,114.7188) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (165.6617,166.2518) -- (161.7352,166.9961) -- (163.0570,163.2208) --
      (165.6617,166.2518) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (109.5625,105.7812) --
      (109.1875,106.6875) .. controls (135.2920,117.4915) and (160.7531,127.2672) ..
      (173.6562,153.8125) -- (174.5625,153.3750) .. controls (161.4753,126.4513) and
      (135.6511,116.5786) .. (109.5625,105.7812) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (108.9144,106.0414) -- (112.8762,105.5166) -- (111.3466,109.2126) --
      (108.9144,106.0414) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (187.8125,132.3438) .. controls
      (184.2316,132.1904) and (180.5276,133.6397) .. (178.3438,136.7812) .. controls
      (176.1599,139.9228) and (175.5563,144.7163) .. (177.9375,151.1250) --
      (178.8750,150.7812) .. controls (176.5693,144.5760) and (177.2244,140.1678) ..
      (179.1875,137.3438) .. controls (181.1506,134.5197) and (184.4947,133.2030) ..
      (187.7812,133.3438) .. controls (191.0678,133.4845) and (194.2350,135.0898) ..
      (195.8750,138.0000) .. controls (197.5150,140.9102) and (197.6837,145.2120) ..
      (194.7188,150.9375) -- (195.5938,151.3750) .. controls (198.6607,145.4526) and
      (198.5844,140.7551) .. (196.7500,137.5000) .. controls (194.9156,134.2449) and
      (191.3934,132.4971) .. (187.8125,132.3438) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (194.9267,151.6072) -- (194.7418,147.6151) -- (198.2938,149.4545) --
      (194.9267,151.6072) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (291.3750,119.0312) --
      (291.4062,119.0312) -- (291.0937,120.6562) -- (291.0937,120.6874) --
      (290.8750,121.5624) -- (291.8750,121.7812) -- (292.0625,120.8749) --
      (292.0625,120.8438) -- (292.3750,119.1875) -- (292.3750,119.1563) --
      (292.6250,117.4688) -- (291.6250,117.3126) -- cycle(289.8125,125.4688) --
      (289.8125,125.4999) -- (289.2500,127.0312) -- (289.2812,127.0312) --
      (288.6562,128.5625) -- (288.6874,128.5625) -- (288.0312,130.0625) --
      (288.0000,130.0937) -- (287.3125,131.5312) -- (287.3125,131.5624) --
      (286.7500,132.6249) -- (287.6250,133.0936) -- (288.1875,131.9999) --
      (288.2187,131.9999) -- (288.9374,130.4999) -- (288.9374,130.4687) --
      (289.5937,128.9687) -- (289.5937,128.9375) -- (290.2187,127.4062) --
      (290.2187,127.3750) -- (290.7499,125.8125) -- (290.7499,125.7813) --
      (290.8124,125.6563) -- (289.8437,125.3751) -- cycle(283.9688,137.2188) --
      (283.0000,138.5625) -- (282.0000,139.8750) -- (282.0000,139.9062) --
      (280.9375,141.1875) -- (280.9687,141.1875) -- (279.9375,142.3437) --
      (280.6875,143.0000) -- (281.7187,141.8437) -- (281.7187,141.8125) --
      (282.7812,140.5000) -- (283.8125,139.1562) -- (284.7812,137.7812) --
      (285.5625,136.5938) -- (284.7500,136.0312) -- cycle(276.3438,146.0938) --
      (273.8125,148.4062) -- (273.7813,148.4375) -- (271.2500,150.5000) --
      (271.9063,151.2500) -- (274.4375,149.1875) -- (274.4688,149.1562) --
      (277.0312,146.8438) -- (277.0312,146.8125) -- (277.9375,145.9375) --
      (277.2188,145.2188) -- cycle(265.3750,154.6562) -- (265.3438,154.6875) --
      (262.3125,156.5312) -- (262.2813,156.5312) -- (261.3438,157.0625) --
      (261.8438,157.9375) -- (262.8126,157.4062) -- (265.8751,155.5312) --
      (265.9063,155.5312) -- (265.9063,155.5000) -- (268.6563,153.6562) --
      (268.0938,152.8438) -- cycle(255.9375,159.9375) -- (255.9063,159.9375) --
      (252.5938,161.4688) -- (252.5938,161.4375) -- (250.5938,162.2813) --
      (251.0000,163.1875) -- (253.0000,162.3750) -- (256.3438,160.8438) --
      (256.3438,160.8126) -- (258.2813,159.8438) -- (257.8438,158.9688) --
      cycle(245.7812,164.1562) -- (245.7500,164.1562) -- (242.2813,165.3125) --
      (239.3438,166.1875) -- (239.6250,167.1562) -- (242.5625,166.2812) --
      (242.5938,166.2812) -- (246.0938,165.0938) -- (246.1250,165.0938) --
      (247.2500,164.6562) -- (246.9062,163.7188) -- cycle(235.2188,167.3125) --
      (235.1875,167.3125) -- (231.6563,168.1250) -- (231.6251,168.1250) --
      (228.0938,168.8125) -- (228.0626,168.8125) -- (227.7189,168.8750) --
      (227.8751,169.8750) -- (228.2501,169.8125) -- (231.8439,169.0938) --
      (235.4376,168.2812) -- (235.7501,168.2188) -- (235.4689,167.2500) --
      cycle(220.9688,169.8438) -- (217.4688,170.1562) -- (215.8438,170.2500) --
      (215.9062,171.2500) -- (217.5312,171.1562) -- (221.0625,170.8438) --
      (221.0937,170.8438) -- (223.9062,170.4688) -- (223.7812,169.4688) --
      cycle(203.8438,171.1875) -- (207.1562,171.3750) -- (207.1875,171.3750) --
      (210.5625,171.4375) -- (210.5937,171.4375) -- (211.8749,171.4063) --
      (211.8749,170.4063) -- (210.5624,170.4375) -- (207.2187,170.3750) --
      (207.1875,170.3750) -- (203.9062,170.2188) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (292.1896,116.8832) -- (293.7509,120.5621) -- (289.7810,120.0724) --
      (292.1896,116.8832) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (179.6875,57.1562) .. controls
      (160.4969,57.1158) and (142.2431,59.0225) .. (127.5625,62.6250) .. controls
      (112.8819,66.2275) and (101.7632,71.4759) .. (96.8125,78.2500) --
      (97.6250,78.8438) .. controls (102.2949,72.4539) and (113.2378,67.2015) ..
      (127.8125,63.6250) .. controls (142.3872,60.0485) and (160.5656,58.1160) ..
      (179.6875,58.1562) .. controls (217.9314,58.2368) and (259.9366,66.2285) ..
      (284.4688,84.5312) -- (285.0625,83.7188) .. controls (260.2049,65.1732) and
      (218.0686,57.2371) .. (179.6875,57.1562) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (96.9081,78.9513) -- (97.3350,74.9777) -- (100.5644,77.3379) --
      (96.9081,78.9513) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (304.9375,66.6562) .. controls
      (303.2870,66.7664) and (301.6621,67.2484) .. (300.2188,68.2188) .. controls
      (297.3321,70.1595) and (295.2491,73.9319) .. (295.1250,79.8438) --
      (296.1250,79.8750) .. controls (296.2444,74.1870) and (298.2045,70.7950) ..
      (300.7812,69.0625) .. controls (303.3580,67.3300) and (306.6188,67.2442) ..
      (309.4375,68.3750) .. controls (312.2562,69.5058) and (314.6051,71.8517) ..
      (315.3438,74.9375) .. controls (316.0824,78.0233) and (315.2377,81.9071) ..
      (311.5312,86.2188) -- (312.3125,86.8438) .. controls (316.1663,82.3607) and
      (317.1355,78.1258) .. (316.3125,74.6875) .. controls (315.4895,71.2492) and
      (312.8967,68.6748) .. (309.8125,67.4375) .. controls (308.2704,66.8189) and
      (306.5880,66.5461) .. (304.9375,66.6562) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (311.5887,86.9177) -- (312.3276,82.9902) -- (315.3609,85.5977) --
      (311.5887,86.9177) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (110.9375,98.2188) --
      (112.9375,99.0312) -- (113.3125,98.0938) -- (111.3125,97.2812) --
      cycle(116.7188,100.4375) -- (118.5938,101.0938) -- (121.2188,102.0000) --
      (121.2499,102.0000) -- (124.3437,102.9375) -- (124.6249,102.0000) --
      (121.5624,101.0312) -- (121.5312,101.0312) -- (118.9062,100.1562) --
      (117.0625,99.5000) -- cycle(276.7500,102.0000) -- (276.7500,101.9688) --
      (275.4688,102.5626) -- (275.4375,102.5938) -- (272.5938,103.7188) --
      (272.5626,103.7188) -- (270.6563,104.3750) -- (270.9688,105.3125) --
      (272.9063,104.6562) -- (272.9375,104.6562) -- (275.8438,103.5000) --
      (275.8750,103.5000) -- (277.1875,102.9062) -- (277.1875,102.8751) --
      (278.4062,102.2813) -- (277.9688,101.3751) -- cycle(128.1875,104.0625) --
      (132.2500,105.1875) -- (135.9375,106.0625) -- (136.1875,105.0938) --
      (132.5000,104.2188) -- (128.4375,103.1250) -- cycle(265.8438,105.8438) --
      (265.8125,105.8438) -- (262.0000,106.8125) -- (261.9688,106.8125) --
      (259.0938,107.4375) -- (259.3126,108.4062) -- (262.2188,107.7812) --
      (266.0938,106.8125) -- (267.1251,106.5000) -- (266.8438,105.5625) --
      cycle(139.8438,106.9688) -- (143.8125,107.8125) -- (147.7188,108.5312) --
      (147.9062,107.5625) -- (144.0312,106.8125) -- (144.0000,106.8125) --
      (140.0625,106.0000) -- cycle(253.4688,108.5625) -- (248.8125,109.3125) --
      (247.3125,109.5312) -- (247.4688,110.5000) -- (248.9688,110.3125) --
      (253.6250,109.5312) -- (253.6562,109.5312) -- (255.3750,109.1875) --
      (255.1875,108.2188) -- cycle(151.6562,109.2188) -- (155.8125,109.9062) --
      (159.5938,110.4062) -- (159.7188,109.4375) -- (155.9688,108.9062) --
      (155.9375,108.9062) -- (151.8125,108.2500) -- cycle(163.5625,110.9375) --
      (168.0625,111.4688) -- (171.5312,111.8125) -- (171.6250,110.8125) --
      (168.1875,110.4688) -- (168.1562,110.4688) -- (163.6875,109.9375) --
      cycle(238.8750,110.5938) -- (238.8438,110.5938) -- (235.4375,110.9375) --
      (235.5312,111.9375) -- (238.9688,111.5938) -- (243.5000,111.0625) --
      (243.3750,110.0625) -- cycle(175.5312,112.1562) -- (180.4375,112.5625) --
      (183.5000,112.7500) -- (183.5625,111.7500) -- (180.5000,111.5625) --
      (175.5938,111.1562) -- cycle(228.1250,111.5625) -- (223.5000,111.8438) --
      (223.5625,112.8438) -- (228.1875,112.5625) -- (231.5312,112.2812) --
      (231.4688,111.2812) -- cycle(187.5000,112.9688) -- (192.7812,113.1875) --
      (195.5000,113.2500) -- (195.5312,112.2500) -- (192.8125,112.1875) --
      (187.5625,111.9688) -- cycle(216.7812,112.1562) -- (211.5000,112.2812) --
      (211.5312,113.2812) -- (216.8125,113.1562) -- (219.5312,113.0312) --
      (219.5000,112.0312) -- cycle(199.5312,113.3438) -- (204.9688,113.3749) --
      (207.5312,113.3438) -- (207.5312,112.3438) -- (204.9688,112.3749) --
      (199.5312,112.3438) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (110.6513,97.5561) -- (114.6126,97.0272) -- (113.0867,100.7247) --
      (110.6513,97.5561) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (313.9688,106.6875) --
      (313.5312,107.5938) .. controls (315.4318,108.4548) and (317.8420,111.2913) ..
      (320.2500,115.7812) .. controls (322.6580,120.2712) and (325.1136,126.3880) ..
      (327.4375,133.7188) .. controls (332.0853,148.3802) and (336.1541,167.9427) ..
      (337.9688,189.4062) .. controls (341.5980,232.3333) and (336.2475,282.8266) ..
      (309.0625,316.9375) -- (309.8438,317.5625) .. controls (337.2884,283.1258) and
      (342.6104,232.3867) .. (338.9688,189.3125) .. controls (337.1479,167.7754) and
      (333.0809,148.1524) .. (328.4062,133.4062) .. controls (326.0689,126.0332) and
      (323.5764,119.8835) .. (321.1250,115.3125) .. controls (318.6736,110.7415) and
      (316.3101,107.7482) .. (313.9688,106.6875) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (309.1465,317.6461) -- (309.7388,313.6938) -- (312.8670,316.1867) --
      (309.1465,317.6461) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (278.2500,110.3125) --
      (278.2188,110.3125) -- (274.8750,111.3750) -- (274.8438,111.3750) --
      (274.0313,111.6562) -- (274.3438,112.6250) -- (275.1563,112.3438) --
      (275.1875,112.3438) -- (278.5313,111.2500) -- (281.9688,110.2188) --
      (281.6875,109.2500) -- cycle(268.3750,113.6562) -- (268.3750,113.6874) --
      (265.2500,114.8749) -- (262.7812,115.8749) -- (263.1562,116.8124) --
      (265.5938,115.8124) -- (265.6250,115.8124) -- (268.7187,114.5937) --
      (270.5937,113.9374) -- (270.2500,113.0000) -- cycle(256.3125,118.7188) --
      (253.4688,120.0625) -- (251.8125,120.8750) -- (252.2812,121.7812) --
      (253.9062,120.9688) -- (256.7188,119.6250) -- (256.7500,119.6250) --
      (259.5000,118.3750) -- (259.0625,117.4688) -- cycle(248.0000,122.8438) --
      (248.0000,122.8749) -- (245.3750,124.3124) -- (245.3438,124.3124) --
      (242.7813,125.7812) -- (241.2813,126.6874) -- (241.7813,127.5312) --
      (243.2813,126.6562) -- (245.8438,125.1874) -- (248.4688,123.7499) --
      (248.7188,123.6249) -- (248.2500,122.7187) -- cycle(235.3438,130.3750) --
      (231.1875,133.2188) -- (231.7500,134.0312) -- (235.9062,131.2188) --
      (238.4062,129.6250) -- (237.8750,128.7812) -- cycle(226.1250,136.8125) --
      (226.1250,136.8437) -- (221.7812,140.1875) -- (221.7500,140.1875) --
      (221.5000,140.3750) -- (222.1250,141.1562) -- (222.3750,140.9687) --
      (226.7188,137.6250) -- (228.5000,136.3437) -- (227.9063,135.5312) --
      cycle(217.5312,143.5938) -- (213.4375,147.0625) -- (212.2812,148.0938) --
      (212.9375,148.8438) -- (214.0625,147.8438) -- (214.0937,147.8125) --
      (218.1562,144.3750) -- (218.1874,144.3750) -- (219.0312,143.6875) --
      (218.4062,142.9063) -- cycle(205.4688,154.1562) -- (203.3438,156.1250) --
      (204.0312,156.8438) -- (206.1562,154.8750) -- (209.9375,151.4688) --
      (209.2812,150.7188) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (201.5726,158.4455) -- (202.7394,154.6232) -- (205.4671,157.5488) --
      (201.5726,158.4455) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (72.7500,108.2500) --
      (72.7500,108.2812) -- (72.7188,108.2812) -- (71.6562,109.2812) --
      (71.6250,109.2812) -- (70.5938,110.3437) -- (70.5625,110.3437) --
      (69.5625,111.4374) -- (68.6250,112.5624) -- (68.5938,112.5624) --
      (67.9688,113.4062) -- (68.7500,114.0000) -- (69.3750,113.2188) --
      (69.3750,113.1876) -- (70.3125,112.0938) -- (71.3125,111.0313) --
      (72.3125,110.0313) -- (72.3438,110.0001) -- (73.4062,109.0001) --
      (73.4062,109.0313) -- (74.2188,108.3438) -- (73.5625,107.5626) --
      cycle(65.2188,117.3750) -- (65.2188,117.4062) -- (64.5000,118.6562) --
      (64.5000,118.6874) -- (63.1562,121.3124) -- (63.1562,121.3436) --
      (62.0312,123.9373) -- (62.9688,124.3436) -- (64.0625,121.7498) --
      (64.0625,121.7186) -- (65.3750,119.1561) -- (66.0938,117.9061) --
      (66.5000,117.2500) -- (65.6562,116.7188) -- cycle(60.1562,129.7500) --
      (60.1562,129.7812) -- (60.1250,129.7812) -- (59.4375,132.7187) --
      (59.4375,132.7499) -- (58.9062,135.6249) -- (59.9062,135.7812) --
      (60.4375,132.9374) -- (61.1250,130.0312) -- (61.0938,130.0312) --
      (61.6875,128.0624) -- (60.7188,127.7812) -- cycle(58.2188,141.9062) --
      (58.0625,145.0000) -- (58.0625,145.0312) -- (58.0625,147.6562) --
      (59.0625,147.6562) -- (59.0625,145.0625) -- (59.0625,145.0312) --
      (59.2188,141.9688) -- (59.4062,139.7188) -- (58.4062,139.6250) --
      cycle(58.1562,151.6875) -- (58.3438,154.4062) -- (58.6562,157.5000) --
      (58.6562,157.5312) -- (58.9688,159.6875) -- (59.9688,159.5625) --
      (59.6562,157.4062) -- (59.6562,157.3750) -- (59.3438,154.3125) --
      (59.1562,151.6250) -- cycle(59.5938,163.6562) -- (60.2188,166.6250) --
      (60.9062,169.5312) -- (60.9062,169.5625) -- (61.4062,171.5000) --
      (62.3750,171.2187) -- (61.8750,169.3125) -- (61.1875,166.4062) --
      (60.5938,163.4687) -- cycle(62.5625,175.3438) -- (63.4375,177.8750) --
      (63.4375,177.9062) -- (64.4062,180.4687) -- (64.4062,180.4999) --
      (65.4062,182.8749) -- (66.3438,182.4687) -- (65.3438,180.1249) --
      (65.3438,180.0937) -- (64.3750,177.5625) -- (64.3750,177.5312) --
      (63.5312,175.0312) -- cycle(67.1562,186.5000) -- (67.6875,187.5625) --
      (67.6875,187.5937) -- (68.8750,189.6562) -- (68.8750,189.6874) --
      (70.0938,191.5937) -- (70.0938,191.6249) -- (70.1250,191.6249) --
      (71.3438,193.3749) -- (72.1875,192.8124) -- (70.9375,191.0624) --
      (70.9375,191.0312) -- (69.7188,189.1562) -- (69.7500,189.1562) --
      (68.5625,187.0937) -- (68.0312,186.0624) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (74.6049,107.3575) -- (73.1826,111.0922) -- (70.6587,107.9890) --
      (74.6049,107.3575) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (68.9375,215.2500) .. controls
      (64.6023,217.8152) and (60.8501,223.6780) .. (57.9062,231.4375) .. controls
      (54.9624,239.1970) and (52.8411,248.8818) .. (51.9688,259.1250) .. controls
      (50.2240,279.6114) and (53.4078,302.3710) .. (64.9688,316.4375) --
      (65.7500,315.8125) .. controls (54.4694,302.0872) and (51.2381,279.5396) ..
      (52.9688,259.2188) .. controls (53.8341,249.0583) and (55.9416,239.4620) ..
      (58.8438,231.8125) .. controls (61.7459,224.1630) and (65.4658,218.4751) ..
      (69.4375,216.1250) -- (68.9375,215.2500) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (65.6780,316.5079) -- (61.9360,315.1048) -- (65.0262,312.5650) --
      (65.6780,316.5079) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (159.8125,272.2812) --
      (159.8750,273.2812) -- (161.6250,273.1875) -- (161.6562,273.1875) --
      (163.7812,273.2188) -- (163.8124,273.2188) -- (165.7812,273.3750) --
      (165.8437,273.3750) -- (167.7499,273.6562) -- (167.8749,272.6562) --
      (165.9374,272.3750) -- (165.9062,272.3750) -- (163.8437,272.2188) --
      (163.8125,272.2188) -- (161.6250,272.1875) -- (161.5938,272.1875) --
      cycle(154.4375,272.9062) -- (151.9062,273.4062) -- (151.8750,273.4062) --
      (149.2813,274.0000) -- (149.2501,274.0000) -- (147.9063,274.3750) --
      (148.1876,275.3438) -- (149.5001,274.9688) -- (149.5313,274.9688) --
      (152.0938,274.3750) -- (154.5938,273.9062) -- (154.6250,273.9062) --
      (155.9375,273.6875) -- (155.7812,272.7188) -- cycle(143.9062,275.5312) --
      (143.8750,275.5312) -- (141.1563,276.4688) -- (138.4063,277.5000) --
      (138.3751,277.5000) -- (136.5001,278.2500) -- (136.8751,279.1875) --
      (138.7501,278.4375) -- (141.4688,277.4062) -- (141.5000,277.4062) --
      (144.1875,276.5000) -- (144.2188,276.5000) -- (144.3438,276.4375) --
      (144.0625,275.5000) -- cycle(130.0312,281.1250) -- (127.2500,282.5000) --
      (125.5938,283.3750) -- (126.0625,284.2500) -- (127.7188,283.3750) --
      (130.4688,282.0312) -- (133.2188,280.7188) -- (132.8125,279.8125) --
      cycle(121.7812,285.4688) -- (119.1250,287.0625) -- (119.0938,287.0937) --
      (116.5001,288.7500) -- (116.4689,288.7500) -- (115.2814,289.5625) --
      (115.8126,290.4062) -- (117.0314,289.5625) -- (117.0314,289.5937) --
      (119.6251,287.9374) -- (119.6563,287.9374) -- (122.2813,286.3437) --
      (122.5938,286.1874) -- (122.0938,285.3124) -- cycle(111.4375,292.2500) --
      (109.0312,294.0625) -- (109.0312,294.0937) -- (106.7188,295.9375) --
      (106.6876,295.9687) -- (105.6563,296.8437) -- (106.3126,297.5937) --
      (107.3438,296.7187) -- (109.6251,294.8749) -- (109.6562,294.8437) --
      (112.0312,293.0312) -- (112.0312,293.0624) -- (112.5625,292.6874) --
      (111.9688,291.8437) -- cycle(102.3750,299.8438) -- (100.3750,301.8438) --
      (98.5000,303.8750) -- (98.5000,303.9062) -- (97.1875,305.4375) --
      (97.9688,306.0937) -- (99.2500,304.5625) -- (99.2500,304.5312) --
      (101.0938,302.5625) -- (101.0938,302.5313) -- (103.0625,300.5625) --
      (103.3750,300.2813) -- (102.6875,299.5625) -- cycle(93.7812,310.1250) --
      (93.7812,310.1562) -- (93.7500,310.1562) -- (92.5312,312.2500) --
      (93.3750,312.7500) -- (94.5938,310.6875) -- (94.6250,310.6562) --
      (95.5938,309.2500) -- (94.7500,308.6875) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (92.7100,312.9508) -- (92.6212,308.9553) -- (96.1279,310.8796) --
      (92.7100,312.9508) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (166.5938,281.4375) --
      (166.5625,281.4375) -- (165.4375,281.9375) -- (165.4063,281.9375) --
      (164.3438,282.4375) -- (164.3126,282.4687) -- (163.3439,283.0000) --
      (163.3127,283.0000) -- (162.4064,283.5625) -- (162.3752,283.5625) --
      (162.3752,283.5937) -- (161.5315,284.1562) -- (161.5315,284.1874) --
      (161.5003,284.1874) -- (160.7503,284.7811) -- (160.7191,284.8123) --
      (160.6566,284.8748) -- (161.3128,285.6248) -- (161.3440,285.5936) --
      (161.3752,285.5624) -- (162.0940,284.9999) -- (162.1252,284.9687) --
      (162.9377,284.4062) -- (163.8127,283.8750) -- (163.8439,283.8438) --
      (164.7814,283.3438) -- (164.8126,283.3438) -- (165.8126,282.8438) --
      (165.8438,282.8438) -- (166.9375,282.3750) -- (168.1250,281.9375) --
      (167.7812,281.0000) -- cycle(157.7500,288.2188) -- (157.7188,288.2500) --
      (157.3438,288.9375) -- (157.3438,288.9687) -- (157.3126,288.9687) --
      (157.0001,289.6874) -- (156.9689,289.7186) -- (156.6876,290.4374) --
      (156.6876,290.4686) -- (156.4689,291.1873) -- (156.4689,291.2185) --
      (156.2814,291.9373) -- (156.2814,291.9685) -- (156.2814,291.9997) --
      (156.1564,292.7184) -- (156.1564,292.7496) -- (156.0939,294.2184) --
      (156.0939,294.2496) -- (156.0939,294.2808) -- (156.1876,295.7183) --
      (156.1876,295.7495) -- (156.1876,295.7807) -- (156.2501,295.9994) --
      (157.2188,295.7807) -- (157.1876,295.6557) -- (157.1876,295.5932) --
      (157.0939,294.2807) -- (157.0939,294.2495) -- (157.0939,294.2183) --
      (157.1564,292.8745) -- (157.1564,292.8120) -- (157.2814,292.1870) --
      (157.2814,292.1558) -- (157.4377,291.4996) -- (157.4377,291.4371) --
      (157.6564,290.7496) -- (157.9064,290.1246) -- (157.9064,290.0934) --
      (158.2189,289.4371) -- (158.2189,289.4059) -- (158.5939,288.7497) --
      (158.5939,288.7185) -- (158.7502,288.4997) -- (157.9064,287.9685) --
      cycle(179.0000,297.0625) -- (179.0000,297.0937) -- (178.4375,298.1562) --
      (178.4375,298.1874) -- (177.8438,299.1562) -- (177.8438,299.1874) --
      (177.2500,300.0936) -- (177.2188,300.1248) -- (176.9688,300.4686) --
      (177.7813,301.0623) -- (178.0625,300.6873) -- (178.0625,300.6561) --
      (178.6875,299.7186) -- (178.6875,299.6874) -- (179.3125,298.6562) --
      (179.8750,297.5312) -- (179.9062,297.5312) -- (179.9062,297.5000) --
      (180.4688,296.3125) -- (179.5625,295.9062) -- cycle(157.5312,299.8750) --
      (157.5625,299.9687) -- (157.5625,299.9999) -- (157.5937,299.9999) --
      (158.3124,301.2499) -- (158.3436,301.2811) -- (159.1874,302.4061) --
      (159.2186,302.4373) -- (159.2498,302.4685) -- (160.2185,303.4998) --
      (160.2497,303.5310) -- (161.3122,304.4372) -- (161.3434,304.4684) --
      (161.3746,304.4684) -- (162.5309,305.2497) -- (162.5309,305.2809) --
      (162.5621,305.2809) -- (163.3121,305.6871) -- (163.7808,304.7809) --
      (163.0933,304.4371) -- (163.0308,304.4059) -- (161.9683,303.6872) --
      (161.9058,303.6560) -- (160.9371,302.8122) -- (160.9059,302.7810) --
      (160.0000,301.8125) -- (159.9688,301.7813) -- (159.1875,300.7188) --
      (159.1563,300.6876) -- (158.4688,299.5313) -- (158.4376,299.5001) --
      (158.4376,299.4689) -- cycle(174.0625,303.5938) -- (174.0313,303.6250) --
      (173.4063,304.0937) -- (173.3751,304.0937) -- (172.7501,304.5000) --
      (172.7189,304.5312) -- (172.0626,304.8749) -- (172.0314,304.9061) --
      (171.4064,305.1874) -- (171.3752,305.1874) -- (170.7190,305.4061) --
      (170.0627,305.6249) -- (170.0627,305.5937) -- (169.3752,305.7499) --
      (169.3440,305.7499) -- (168.7190,305.8124) -- (168.6878,305.8124) --
      (168.0628,305.8436) -- (168.0316,305.8436) -- (167.3754,305.8124) --
      (167.3442,306.8124) -- (168.0317,306.8436) -- (168.0629,306.8436) --
      (168.7504,306.8124) -- (168.7816,306.8124) -- (168.8128,306.8124) --
      (169.5003,306.7187) -- (169.5315,306.7187) -- (170.2502,306.5937) --
      (170.2814,306.5937) -- (170.2814,306.5625) -- (171.0002,306.3750) --
      (171.0314,306.3750) -- (171.7501,306.1250) -- (171.7813,306.0938) --
      (172.4688,305.7813) -- (172.5000,305.7813) -- (173.2188,305.4063) --
      (173.2188,305.3751) -- (173.2500,305.3751) -- (173.9375,304.9376) --
      (173.9687,304.9376) -- (173.9687,304.9064) -- (174.6562,304.4064) --
      (174.6874,304.3752) -- (175.0312,304.0939) -- (174.3749,303.3127) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (180.2081,295.6441) -- (180.6363,299.6175) -- (176.9787,297.9983) --
      (180.2081,295.6441) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (295.3750,221.8438) .. controls
      (291.3536,233.2061) and (278.9639,246.5251) .. (262.5000,257.1250) .. controls
      (246.0361,267.7249) and (225.4915,275.6260) .. (205.2500,276.4062) --
      (205.2812,277.4062) .. controls (225.7565,276.6170) and (246.4400,268.6194) ..
      (263.0312,257.9375) .. controls (279.6224,247.2556) and (292.1585,233.9242) ..
      (296.3125,222.1875) -- (295.3750,221.8438) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (296.0011,221.5296) -- (296.7321,225.4586) -- (292.9613,224.1241) --
      (296.0011,221.5296) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (306.6875,119.0625) --
      (306.8438,119.4375) -- (306.8438,119.4687) -- (307.4062,121.2499) --
      (307.4062,121.2811) -- (307.9375,123.1561) -- (308.4062,125.0936) --
      (308.4062,125.1248) -- (308.7188,126.7186) -- (309.7188,126.4998) --
      (309.3750,124.9061) -- (309.3750,124.8749) -- (308.9062,122.9061) --
      (308.3750,121.0000) -- (308.3750,120.9688) -- (307.7812,119.1251) --
      (307.6250,118.7188) -- cycle(309.4062,130.6250) -- (309.5000,131.3438) --
      (309.5000,131.3750) -- (309.7812,133.5312) -- (310.0000,135.7500) --
      (310.0000,135.7812) -- (310.1562,138.0312) -- (310.1875,138.5312) --
      (311.1875,138.5000) -- (311.1562,137.9688) -- (311.0000,135.6875) --
      (310.7812,133.4375) -- (310.5000,131.2188) -- (310.3750,130.4688) --
      cycle(310.3438,142.5312) -- (310.3438,142.6562) -- (310.3750,145.0000) --
      (310.2500,149.7188) -- (310.2500,149.7500) -- (310.1875,150.4687) --
      (311.1875,150.5312) -- (311.2500,149.7812) -- (311.3750,145.0000) --
      (311.3438,142.6250) -- (311.3438,142.5000) -- cycle(309.9375,154.5000) --
      (309.9375,154.5312) -- (309.4375,159.2500) -- (309.4375,159.2812) --
      (309.0000,162.3749) -- (309.9688,162.4999) -- (310.4375,159.4062) --
      (310.4375,159.3750) -- (310.9375,154.5937) -- (310.9375,154.5312) --
      (309.9375,154.4687) -- cycle(307.8750,168.5625) -- (307.8750,168.5937) --
      (307.3750,170.8437) -- (306.8125,173.0625) -- (306.5625,174.0312) --
      (307.5312,174.3125) -- (307.7812,173.3125) -- (308.3438,171.0625) --
      (308.8750,168.7812) -- (309.3125,166.4687) -- (308.8438,166.3750) --
      (308.3438,166.2813) -- cycle(304.9062,179.4062) -- (304.9062,179.4375) --
      (304.8750,179.4375) -- (304.1563,181.4375) -- (303.3750,183.3750) --
      (302.5625,185.2812) -- (303.4688,185.6562) -- (304.3125,183.7812) --
      (304.3125,183.7500) -- (305.0938,181.8125) -- (305.0938,181.7813) --
      (305.8438,179.7500) -- (306.3750,178.1563) -- (305.4063,177.8438) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (305.7908,115.3965) -- (309.0077,117.7677) -- (305.3416,119.3676) --
      (305.7908,115.3965) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (174.1875,189.9375) --
      (174.1875,190.9375) -- (179.5938,190.8750) -- (182.1875,190.8750) --
      (182.1875,189.8750) -- (179.5938,189.8750) -- (179.5625,189.8750) --
      cycle(186.1875,190.8750) -- (186.2187,190.8750) -- (192.9062,190.9062) --
      (194.1562,190.9374) -- (194.1874,189.9374) -- (192.9062,189.9062) --
      (186.2187,189.8750) -- (186.1875,189.8750) -- cycle(198.1562,191.0000) --
      (199.6250,191.0312) -- (206.1562,191.2187) -- (206.1875,190.2187) --
      (199.6562,190.0312) -- (199.6250,190.0312) -- (198.1875,190.0000) --
      cycle(166.5938,190.0938) -- (162.1562,190.2188) -- (162.1875,191.2188) --
      (166.5937,191.0938) -- (170.1875,191.0312) -- (170.1562,190.0312) --
      cycle(154.1250,190.5312) -- (150.1562,190.7500) -- (150.2188,191.7500) --
      (154.1875,191.5312) -- (158.2188,191.3750) -- (158.1562,190.3750) --
      cycle(210.1562,191.3750) -- (213.0312,191.4687) -- (218.1562,191.7187) --
      (218.1875,190.7187) -- (213.0937,190.4687) -- (213.0625,190.4687) --
      (210.1875,190.3750) -- cycle(142.4688,191.2188) -- (138.1875,191.5312) --
      (138.2500,192.5312) -- (142.5312,192.2188) -- (146.2188,191.9688) --
      (146.1562,190.9688) -- cycle(222.1250,191.9688) -- (226.2500,192.2188) --
      (230.0938,192.5000) -- (230.1875,191.5000) -- (226.3125,191.2188) --
      (222.1875,190.9688) -- cycle(234.0938,192.8125) -- (239.0625,193.2500) --
      (242.0312,193.5625) -- (242.1562,192.5625) -- (239.1562,192.2500) --
      (234.1875,191.8125) -- cycle(131.7812,192.0938) -- (131.7500,192.0938) --
      (126.8438,192.5938) -- (126.2188,192.6562) -- (126.3438,193.6562) --
      (126.9688,193.5938) -- (131.8438,193.0625) -- (131.8438,193.0937) --
      (134.2813,192.8750) -- (134.1876,191.8750) -- cycle(246.0000,193.9688) --
      (251.2188,194.5938) -- (253.9375,194.9688) -- (254.0625,193.9688) --
      (251.3438,193.5938) -- (246.1250,192.9688) -- cycle(118.0312,193.7500) --
      (114.3125,194.3438) -- (114.4688,195.3438) -- (118.1562,194.7188) --
      (118.1874,194.7188) -- (122.3749,194.1250) -- (122.2499,193.1562) --
      cycle(257.8750,195.5312) -- (262.5312,196.2812) -- (265.7500,196.8750) --
      (265.9375,195.9062) -- (262.7188,195.3125) -- (262.6875,195.3125) --
      (258.0313,194.5625) -- cycle(107.6875,195.7812) -- (105.1250,196.5312) --
      (105.0938,196.5312) -- (104.0001,196.9375) -- (103.0313,197.3438) --
      (103.4063,198.2500) -- (104.3438,197.8750) -- (104.3750,197.8750) --
      (105.4062,197.5000) -- (107.9375,196.7500) -- (107.9687,196.7500) --
      (110.5937,196.1250) -- (110.3437,195.1562) -- cycle(269.6875,197.6562) --
      (272.7812,198.3125) -- (277.4375,199.4688) -- (277.6875,198.5000) --
      (273.0000,197.3438) -- (269.8750,196.6875) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (102.7530,198.0012) -- (105.1045,194.7698) -- (106.7268,198.4261) --
      (102.7530,198.0012) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (314.5312,207.8125) --
      (313.7812,208.4688) .. controls (317.7677,212.8130) and (319.9898,219.9711) ..
      (320.7812,228.6250) .. controls (321.5727,237.2789) and (320.9627,247.4263) ..
      (319.3750,257.7812) .. controls (316.1995,278.4911) and (309.1505,300.0151) ..
      (302.0000,311.9688) -- (302.8438,312.4688) .. controls (310.1165,300.3108) and
      (317.1818,278.7632) .. (320.3750,257.9375) .. controls (321.9716,247.5246) and
      (322.5834,237.3031) .. (321.7812,228.5312) .. controls (320.9791,219.7594) and
      (318.7592,212.4200) .. (314.5312,207.8125) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (302.1686,312.6541) -- (302.2284,308.6581) -- (305.6611,310.7115) --
      (302.1686,312.6541) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (279.2188,210.3438) .. controls
      (261.7781,219.6035) and (233.7058,225.4762) .. (202.0000,226.7188) .. controls
      (170.2942,227.9613) and (134.9626,224.5646) .. (102.9062,215.3438) --
      (102.6250,216.3125) .. controls (134.8063,225.5693) and (170.2252,228.9652) ..
      (202.0312,227.7188) .. controls (233.8373,226.4723) and (262.0102,220.6041) ..
      (279.6875,211.2188) -- (279.2188,210.3438) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (102.2650,215.6922) -- (106.1430,214.7266) -- (105.0373,218.5707) --
      (102.2650,215.6922) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (283.1250,215.2188) .. controls
      (255.4093,229.2072) and (222.8038,244.0152) .. (201.8750,264.9375) --
      (202.5938,265.6562) .. controls (223.3220,244.9344) and (255.8194,230.0960) ..
      (283.5625,216.0938) -- (283.1250,215.2188) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (201.8838,265.6569) -- (202.9168,261.7962) -- (205.7448,264.6251) --
      (201.8838,265.6569) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (62.2188,335.0938) .. controls
      (56.0205,338.1248) and (53.1380,342.1841) .. (52.5625,346.1250) .. controls
      (51.9870,350.0659) and (53.6953,353.8422) .. (56.5000,356.2812) .. controls
      (59.3047,358.7203) and (63.2287,359.8593) .. (67.0312,358.5312) .. controls
      (70.8338,357.2032) and (74.4531,353.4312) .. (76.7188,346.2812) --
      (75.7500,345.9688) .. controls (73.5456,352.9255) and (70.1511,356.3638) ..
      (66.7188,357.5625) .. controls (63.2864,358.7612) and (59.7309,357.7390) ..
      (57.1562,355.5000) .. controls (54.5816,353.2610) and (53.0103,349.8482) ..
      (53.5312,346.2812) .. controls (54.0522,342.7143) and (56.6619,338.9314) ..
      (62.6562,336.0000) -- (62.2188,335.0938) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (62.8974,335.3304) -- (60.6678,338.6470) -- (58.9106,335.0537) --
      (62.8974,335.3304) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (92.5625,343.4375) --
      (94.3438,344.7188) -- (94.3750,344.7188) -- (96.2500,345.9688) --
      (96.2812,345.9688) -- (98.2812,347.1875) -- (98.3125,347.1875) --
      (99.3438,347.7812) -- (99.8438,346.9062) -- (98.8125,346.3438) --
      (98.7812,346.3125) -- (96.8125,345.1250) -- (96.7812,345.1250) --
      (94.9375,343.9063) -- (94.9062,343.9063) -- (93.1562,342.6250) --
      cycle(281.4375,347.5312) -- (281.4063,347.5625) -- (279.7188,348.7500) --
      (279.6876,348.7500) -- (278.4063,349.5937) -- (278.9376,350.4375) --
      (280.2501,349.5937) -- (282.0001,348.3437) -- (282.0313,348.3437) --
      (283.6563,347.0625) -- (283.0313,346.2812) -- cycle(102.9375,349.6562) --
      (105.0000,350.6250) -- (105.0312,350.6250) -- (107.4687,351.6875) --
      (109.9999,352.7188) -- (109.9999,352.7500) -- (110.3124,352.8437) --
      (110.6562,351.9062) -- (110.3749,351.8125) -- (110.3438,351.8125) --
      (107.8438,350.7812) -- (105.4375,349.7187) -- (103.3438,348.7500) --
      cycle(273.8125,352.1250) -- (271.6250,353.1562) -- (269.3438,354.1562) --
      (267.7188,354.8125) -- (268.0625,355.7188) -- (269.7188,355.0938) --
      (269.7188,355.0625) -- (272.0312,354.0625) -- (272.0625,354.0625) --
      (274.2500,353.0313) -- (274.2812,353.0313) -- (275.4062,352.4063) --
      (274.9374,351.5313) -- cycle(114.0625,354.2500) -- (115.3438,354.6875) --
      (118.1562,355.5938) -- (118.1562,355.6250) -- (121.0312,356.5000) --
      (121.7188,356.6875) -- (122.0000,355.7187) -- (121.3125,355.5312) --
      (118.4688,354.6562) -- (118.4376,354.6562) -- (115.6876,353.7500) --
      (115.6564,353.7500) -- (114.4064,353.2812) -- cycle(261.8750,356.8750) --
      (259.1875,357.6875) -- (256.4375,358.4688) -- (256.3750,358.5000) --
      (256.6250,359.4687) -- (256.6875,359.4375) -- (259.4688,358.6562) --
      (262.1562,357.8438) -- (262.1875,357.8125) -- (264.2812,357.1250) --
      (263.9687,356.1563) -- cycle(125.5625,357.7500) -- (127.0000,358.1562) --
      (130.0938,358.9062) -- (130.1250,358.9062) -- (133.2500,359.6562) --
      (133.2812,359.6562) -- (133.3749,359.6562) -- (133.5624,358.6875) --
      (133.4999,358.6875) -- (133.4687,358.6875) -- (130.3437,357.9375) --
      (127.2499,357.1875) -- (125.8437,356.7812) -- cycle(250.6875,359.9062) --
      (250.6563,359.9062) -- (247.6875,360.5312) -- (244.6875,361.1250) --
      (244.8750,362.1250) -- (247.8750,361.5312) -- (250.8750,360.8750) --
      (250.9062,360.8750) -- (252.7188,360.4375) -- (252.5000,359.4688) --
      cycle(137.2812,360.4688) -- (139.7500,361.0000) -- (139.7812,361.0000) --
      (145.1562,361.9688) -- (145.3437,360.9688) -- (139.9375,360.0000) --
      (139.9375,360.0312) -- (137.5000,359.5000) -- cycle(149.1250,362.5938) --
      (153.3438,363.2188) -- (153.3438,363.2500) -- (157.0625,363.6875) --
      (157.1875,362.7187) -- (153.5000,362.2500) -- (153.4688,362.2500) --
      (149.2813,361.5937) -- cycle(238.3125,362.2188) -- (238.2813,362.2188) --
      (232.8750,362.9688) -- (233.0000,363.9688) -- (238.4375,363.2188) --
      (238.4688,363.2188) -- (240.9375,362.8125) -- (240.7812,361.8125) --
      cycle(161.0312,364.1875) -- (167.5312,364.8438) -- (169.0312,364.9688) --
      (169.0938,363.9688) -- (167.6250,363.8438) -- (161.1562,363.1875) --
      cycle(225.0000,363.8750) -- (220.9688,364.2188) -- (221.0312,365.1875) --
      (225.0938,364.8750) -- (229.0000,364.4375) -- (228.9063,363.4375) --
      cycle(173.0000,365.2812) -- (174.7500,365.4062) -- (181.0000,365.7812) --
      (181.0625,364.7812) -- (174.8438,364.4062) -- (174.8125,364.4062) --
      (173.0938,364.2812) -- cycle(211.0312,364.8438) -- (209.0000,364.9062) --
      (209.0312,365.9062) -- (211.0625,365.8438) -- (211.0937,365.8438) --
      (217.0312,365.5000) -- (216.9687,364.5000) -- cycle(185.0000,365.9375) --
      (189.3438,366.0938) -- (193.0312,366.1250) -- (193.0312,365.1250) --
      (189.3750,365.0938) -- (185.0312,364.9375) -- cycle(203.8750,365.0938) --
      (197.0312,365.1562) -- (197.0312,366.1562) -- (203.8750,366.0938) --
      (203.9062,366.0938) -- (205.0312,366.0625) -- (205.0000,365.0625) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (283.7295,346.3514) -- (282.3460,350.1007) -- (279.7900,347.0238) --
      (283.7295,346.3514) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (204.5938,319.3750) .. controls
      (163.7317,318.4227) and (124.1935,322.9621) .. (100.9375,328.5938) --
      (101.1875,329.5625) .. controls (138.1853,320.6032) and (217.0305,314.3845) ..
      (276.1250,328.9688) -- (276.3750,327.9688) .. controls (254.1153,322.4752) and
      (229.1110,319.9464) .. (204.5938,319.3750) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (100.5733,329.2030) -- (103.4654,326.4448) -- (104.4069,330.3325) --
      (100.5733,329.2030) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (304.7500,223.4062) --
      (304.8437,224.0938) -- (304.8437,224.1250) -- (305.2812,228.4687) --
      (305.4375,231.3437) -- (306.4375,231.2812) -- (306.2812,228.4062) --
      (306.2812,228.3750) -- (305.8437,224.0000) -- (305.8437,223.9688) --
      (305.7500,223.2813) -- cycle(305.6250,235.3125) -- (305.7187,238.6250) --
      (305.7187,238.6562) -- (305.7187,243.3125) -- (306.7187,243.3125) --
      (306.7187,238.6250) -- (306.6250,235.2812) -- cycle(305.5313,250.3125) --
      (305.2188,255.2500) -- (306.2188,255.3125) -- (306.5313,250.3750) --
      (306.5313,250.3438) -- (306.6250,247.3125) -- (305.6250,247.2813) --
      cycle(304.8750,259.7188) -- (304.8750,259.7500) -- (304.5625,262.9375) --
      (304.5625,262.9687) -- (304.1875,266.1874) -- (304.1875,266.2186) --
      (304.0625,267.1561) -- (305.0313,267.2811) -- (305.1875,266.3436) --
      (305.1875,266.3124) -- (305.5625,263.0624) -- (305.8750,259.8437) --
      (305.8750,259.8125) -- (305.9375,259.3125) -- (304.9375,259.2188) --
      cycle(303.2500,272.7500) -- (302.6875,276.0312) -- (302.0938,278.9688) --
      (303.0938,279.1562) -- (303.6563,276.2188) -- (303.6563,276.1875) --
      (304.2188,272.9063) -- (304.4688,271.2500) -- (303.5000,271.0938) --
      cycle(300.5625,285.7812) -- (300.5625,285.8125) -- (299.7188,289.0000) --
      (299.2813,290.5625) -- (300.2188,290.8437) -- (300.6875,289.2812) --
      (300.6875,289.2500) -- (301.5313,286.0312) -- (302.2500,283.0938) --
      (301.2813,282.8438) -- cycle(297.8125,295.2812) -- (296.7500,298.3438) --
      (296.7500,298.3750) -- (296.7188,298.3750) -- (295.5938,301.3437) --
      (295.5626,301.3749) -- (295.3751,301.8437) -- (296.2814,302.2499) --
      (296.5001,301.7499) -- (296.5001,301.7187) -- (297.6564,298.7187) --
      (297.6876,298.6875) -- (298.7501,295.6250) -- (298.7501,295.5938) --
      (299.0626,294.6875) -- (298.0938,294.3750) -- cycle(293.0000,307.1250) --
      (291.5938,309.8750) -- (291.5938,309.9062) -- (290.0938,312.5625) --
      (290.9688,313.0625) -- (292.4688,310.3750) -- (292.4688,310.3438) --
      (293.9062,307.5625) -- (294.6875,305.9375) -- (293.7812,305.5000) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (304.7381,219.7372) -- (307.2733,222.8265) -- (303.3264,223.4760) --
      (304.7381,219.7372) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (316.9062,331.4688) --
      (316.9688,331.5000) -- (317.0000,331.5312) -- (317.9375,331.9687) --
      (317.9375,331.9375) -- (318.8125,332.4062) -- (319.6250,332.8750) --
      (320.3750,333.3750) -- (321.0312,333.8750) -- (321.0624,333.8750) --
      (321.6562,334.3750) -- (321.6874,334.4062) -- (322.2186,334.9062) --
      (322.2186,334.9374) -- (322.2498,334.9374) -- (322.7498,335.4686) --
      (322.7186,335.4686) -- (323.1249,335.9374) -- (323.9061,335.3124) --
      (323.4999,334.8436) -- (323.4999,334.8124) -- (323.4687,334.8124) --
      (322.9687,334.2499) -- (322.9375,334.2187) -- (322.3437,333.6562) --
      (322.3437,333.6250) -- (321.6875,333.0938) -- (321.6562,333.0938) --
      (320.9688,332.5625) -- (320.9375,332.5625) -- (320.9375,332.5313) --
      (320.1563,332.0313) -- (319.3125,331.5313) -- (319.2813,331.5313) --
      (318.3751,331.0625) -- (318.3751,331.0313) -- (317.4063,330.5938) --
      (317.3751,330.5938) -- (317.2501,330.5626) -- cycle(324.6875,339.3125) --
      (324.8438,340.0312) -- (324.8438,340.0938) -- (324.9062,341.2188) --
      (324.9062,341.2500) -- (324.9062,341.2812) -- (324.7812,342.4374) --
      (324.5312,343.5312) -- (324.5312,343.5937) -- (324.1562,344.6874) --
      (324.1250,344.7499) -- (323.6250,345.7812) -- (323.5938,345.8437) --
      (323.1251,346.5624) -- (323.9688,347.0937) -- (324.4688,346.3124) --
      (324.4688,346.2812) -- (324.5000,346.2812) -- (325.0313,345.1250) --
      (325.0625,345.0938) -- (325.0625,345.0625) -- (325.5000,343.8750) --
      (325.5000,343.8438) -- (325.5000,343.8126) -- (325.7812,342.5939) --
      (325.7812,342.5627) -- (325.7812,342.5315) -- (325.9062,341.2815) --
      (325.9062,341.2503) -- (325.9062,341.2191) -- (325.8438,339.9691) --
      (325.8438,339.9379) -- (325.8125,339.9067) -- (325.6563,339.1254) --
      cycle(303.5000,347.1250) -- (304.0000,347.9062) -- (304.0000,347.9375) --
      (304.5312,348.6562) -- (304.5312,348.6874) -- (305.0625,349.3437) --
      (305.0937,349.3437) -- (305.0937,349.3749) -- (305.6562,349.9686) --
      (305.6874,349.9998) -- (306.2499,350.5311) -- (306.2499,350.5623) --
      (306.2811,350.5623) -- (306.8436,351.0623) -- (306.8748,351.0623) --
      (306.8748,351.0935) -- (307.4686,351.5310) -- (307.4998,351.5310) --
      (308.1248,351.9060) -- (308.1248,351.9372) -- (308.1560,351.9372) --
      (308.7497,352.2809) -- (308.7809,352.2809) -- (308.8121,352.2809) --
      (309.4371,352.5622) -- (309.4683,352.5934) -- (309.5620,352.5934) --
      (309.8745,351.6559) -- (309.8433,351.6559) -- (309.7808,351.6247) --
      (309.2496,351.3747) -- (309.2184,351.3747) -- (308.6559,351.0622) --
      (308.6247,351.0622) -- (308.0622,350.7184) -- (308.0310,350.6872) --
      (307.4997,350.2810) -- (307.4685,350.2810) -- (306.9373,349.8122) --
      (306.9061,349.8122) -- (306.3748,349.2810) -- (305.8436,348.7185) --
      (305.8436,348.6873) -- (305.3436,348.0623) -- (305.3124,348.0311) --
      (304.8436,347.3748) -- (304.8124,347.3436) -- (304.3437,346.5624) --
      cycle(320.3750,349.5938) -- (320.3438,349.6250) -- (319.3438,350.3437) --
      (319.3126,350.3749) -- (318.2501,350.9999) -- (318.2189,351.0311) --
      (317.0626,351.5311) -- (317.0626,351.5623) -- (315.9376,351.9061) --
      (315.8751,351.9373) -- (314.7189,352.1873) -- (314.6564,352.1873) --
      (313.5939,352.2810) -- (313.6876,353.2810) -- (314.8126,353.1873) --
      (314.8438,353.1561) -- (314.8750,353.1561) -- (316.1250,352.9061) --
      (316.1562,352.8749) -- (316.1874,352.8749) -- (317.4374,352.4686) --
      (317.4686,352.4374) -- (318.6561,351.9062) -- (318.6873,351.9062) --
      (318.7185,351.8750) -- (319.8435,351.2187) -- (319.8747,351.1875) --
      (320.9685,350.4062) -- (320.9997,350.3750) -- (321.2184,350.1875) --
      (320.5622,349.4375) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (314.5505,330.0773) -- (318.4664,329.2788) -- (317.1969,333.0720) --
      (314.5505,330.0773) -- cycle;
    \path[color=black,fill=black,line width=0.800pt] (168.0312,178.9688) --
      (168.7188,179.6875) -- (168.7812,179.6250) -- (168.0625,178.9062) --
      cycle(165.0625,182.0938) -- (165.0313,182.1250) -- (164.1250,183.2187) --
      (164.1250,183.2499) -- (163.2500,184.4062) -- (163.2188,184.4062) --
      (162.3751,185.5937) -- (162.3751,185.6249) -- (160.8126,188.0936) --
      (160.8126,188.1248) -- (160.5938,188.4998) -- (161.4688,188.9998) --
      (161.6563,188.6248) -- (161.6875,188.5936) -- (163.2188,186.1874) --
      (163.2188,186.1562) -- (164.0313,184.9999) -- (164.9063,183.8749) --
      (164.9063,183.8437) -- (165.8125,182.7500) -- (166.0000,182.5312) --
      (165.2500,181.8750) -- cycle(158.1250,193.4062) -- (158.1250,193.4375) --
      (157.0312,196.2187) -- (157.0000,196.2499) -- (156.0625,199.0937) --
      (156.0625,199.1249) -- (155.9063,199.6561) -- (156.8750,199.9374) --
      (157.0313,199.4061) -- (157.9688,196.5936) -- (157.9688,196.5624) --
      (159.0313,193.8437) -- (159.0625,193.8125) -- (159.6562,192.5312) --
      (158.7500,192.0937) -- cycle(154.5625,205.0938) -- (154.5625,205.1250) --
      (154.0312,208.1562) -- (154.0312,208.1874) -- (153.6562,211.2812) --
      (153.6562,211.3124) -- (153.6250,211.5311) -- (154.6250,211.5936) --
      (154.6562,211.3749) -- (154.6250,211.3749) -- (155.0313,208.3436) --
      (155.0313,208.3124) -- (155.5625,205.3124) -- (155.5625,205.2812) --
      (155.8750,203.7812) -- (154.9063,203.5625) -- cycle(153.2500,217.5938) --
      (153.2500,217.6250) -- (153.2500,220.7812) -- (153.2500,220.8124) --
      (153.3750,223.5624) -- (154.3750,223.5312) -- (154.2500,220.7812) --
      (154.2500,217.6562) -- (154.2500,217.6250) -- (154.3437,215.5625) --
      (153.3437,215.5313) -- cycle(153.6875,227.5938) -- (154.0312,230.3438) --
      (154.0312,230.3750) -- (154.5312,233.5000) -- (154.5312,233.5312) --
      (154.9062,235.5312) -- (155.9062,235.3437) -- (155.5000,233.3437) --
      (155.5000,233.3125) -- (155.0000,230.2187) -- (155.0312,230.2187) --
      (154.6875,227.4687) -- cycle(155.8125,239.4375) -- (155.8437,239.6875) --
      (156.6875,242.6875) -- (156.6875,242.7187) -- (157.6250,245.6562) --
      (158.1875,247.1562) -- (159.1250,246.8125) -- (158.5937,245.3437) --
      (157.6562,242.4375) -- (157.6562,242.4062) -- (156.8125,239.4375) --
      (156.7812,239.2188) -- cycle(159.6562,250.8750) -- (159.8438,251.3125) --
      (159.8438,251.3437) -- (161.0938,254.0000) -- (161.0938,254.0312) --
      (162.4375,256.5937) -- (162.4375,256.6249) -- (162.4687,256.6249) --
      (163.3125,258.0624) -- (164.1562,257.5624) -- (163.3437,256.1561) --
      (163.3125,256.1249) -- (162.0000,253.5937) -- (162.0000,253.5625) --
      (160.7500,250.9375) -- (160.7500,250.9062) -- (160.5938,250.5000) --
      cycle(165.4688,261.5000) -- (167.0625,263.6875) -- (167.0937,263.6875) --
      (168.7812,265.7812) -- (168.8124,265.7812) -- (170.5937,267.6875) --
      (171.3437,267.0312) -- (169.5624,265.1250) -- (169.5312,265.0938) --
      (167.8750,263.0938) -- (167.8438,263.0626) -- (166.2812,260.9063) -- cycle;
    \path[draw=black,fill=cffffff,even odd rule,line width=0.400pt]
      (168.7939,178.9194) -- (167.6452,182.7472) -- (164.9036,179.8345) --
      (168.7939,178.9194) -- cycle;

 \node [shift={(68,-73)},draw=none,fill=none] {$1$};
 \node [shift={(139,-127)},draw=none,fill=none] {$2$};
 \node [shift={(223,-74)},draw=none,fill=none] {$3$};
 \node [shift={(63,-155)},draw=none,fill=none] {$4$};
\node [shift={(140,-208)},draw=none,fill=none] {$5$};
 \node [shift={(222,-152)},draw=none,fill=none] {$6$};
 \node [shift={(61,-247)},draw=none,fill=none] {$7$};
 \node [shift={(222,-248)},draw=none,fill=none] {$8$};
\end{tikzpicture}

